Neural Dialogue State Tracking with Temporally Expressive Networks

Dialogue state tracking (DST) is an important part of a spoken dialogue system. Existing DST models either ignore temporal feature dependencies across dialogue turns or fail to explicitly model temporal state dependencies in a dialogue. In this work, we propose Temporally Expressive Networks (TEN) to jointly model the two types of temporal dependencies in DST. The TEN model utilizes the power of recurrent networks and probabilistic graphical models. Evaluating on standard datasets, TEN is demonstrated to be effective in improving the accuracy of turn-level-state prediction and the state aggregation.

==> direct.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =1.9 cm and 3.0 cm, on grid ,
    	semithick ,
    	oldstate/.style ={ circle ,top color =white , bottom color = red!20 ,
    		draw, red , text=red , minimum width =1.15cm},				
    	state/.style ={ circle , draw=red, fill=red!10, text=red , minimum width =1cm},
    	blank/.style ={ circle , color =white ,
    		draw, white , text=black , minimum width =1cm},				
    	box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
    		draw, processblue , text=blue , minimum width =0.1cm , minimum height = 0.1cm}]
				
		\node[state](X1){$X_{1}$};
		\node[state](H1)[below= of X1]{$H_{1}$};
		\node[state](H0)[left= of H1]{$H_{0}$};		
		\node[state](Z1)[below= of H1]{$Z_{1}$};
		\node[state](A1)[below= of Z1, xshift=-0.85cm]{$A_{1}$};
		\node[state](U1)[below= of Z1, xshift=0.85cm]{$\widetilde{U}_{1}$};
		
		\node[state](X2)[right= of X1]{$X_{2}$};
		\node[state](H2)[below= of X2]{$H_{2}$};
		\node[state](Z2)[below= of H2]{$Z_{2}$};
		\node[state](A2)[below= of Z2, xshift=-0.85cm]{$A_{2}$};
		\node[state](U2)[below= of Z2, xshift=0.85cm]{$\widetilde{U}_{2}$};			
		
		\node[state](X3)[right= of X2]{$X_{3}$};
		\node[state](H3)[below= of X3]{$H_{3}$};
		\node[state](Z3)[below= of H3]{$Z_{3}$};
		\node[state](A3)[below= of Z3, xshift=-0.85cm]{$A_{3}$};
		\node[state](U3)[below= of Z3, xshift=0.85cm]{$\widetilde{U}_{3}$};	
					
		\node[blank](B1)[right= of X3]{\Huge$\cdots$};		
		\node[blank](B3)[below= of B1]{\Huge$\cdots$};
		\node[blank](B4)[below= of B3]{\Huge$\cdots$};
		\node[blank](B5)[below= of B4]{\Huge$\cdots$};	
														
		\path (H1) edge (X1);
		\path (H0) edge (H1);		
		\path (H1) edge (H2);
		\path (Z1) edge (H1);
		\path (A1) edge (Z1);
		\path (U1) edge (Z1);
			
		\path (H2) edge (X2);
		\path (H2) edge (H3);
		\path (Z2) edge (H2);
		\path (A2) edge (Z2);
		\path (U2) edge (Z2);
	
		\path (H3) edge (X3);
		\path (H3) edge (B3);
		\path (Z3) edge (H3);
		\path (A3) edge (Z3);
		\path (U3) edge (Z3);
				
\end{tikzpicture}

==> example.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =1.5 cm and 2.5 cm, on grid ,
    	semithick ,
    	oldstate/.style ={ circle ,top color =white , bottom color = red!20 ,
    		draw, red , text=red , minimum width =1.15cm},				
    	state/.style ={ circle , draw=red, fill=red!10, text=red , minimum width =1cm},
    	blank/.style ={ circle , color =white ,
    		draw, white , text=black},				
    	box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
    		draw, processblue , text=blue , minimum width =0.1cm , minimum height = 0.1cm}]
    		
    	\node[blank](tag1){Utterance};
    	\node[blank](tag2)[above= of tag1]{Turn Label};
    	\node[blank](tag3)[above= of tag2]{TEN-X};    	
    	\node[blank](au1)[right= of tag1]{\Large$\cdots \cdots$};
    	\node[blank](a1)[right= of tag1, xshift= -0.4cm, yshift= -0.5cm]{$a_{1}$};
    	\node[blank](u1)[right= of tag1, xshift= 0.4cm, yshift= -0.5cm]{$u_{1}$};
    	\node[blank](Lc1)[above= of au1, yshift= -0.15cm]{(chinese, 0.2)};
    	\node[blank](Lu1)[above= of au1, yshift= 0.15cm]{(unknown, 0.8)};   
    	\node[blank](tenx1)[right= of tag3]{unknown};      	 	
    	\node[blank](tag4)[above= of tag3, yshift= -0.8cm]{TEN}; 
    	\node[blank](tenc1)[right= of tag4, yshift= -0.15cm]{(chinese, 0.2)};
    	\node[blank](tenu1)[right= of tag4, yshift= 0.15cm]{(unknown, 0.8)}; 
    	\node[blank](tag5)[above= of tag3, yshift= -0.1cm]{True State};     	      	    	
    	\node[blank](true1)[right= of tag5]{unknown};  
    	
    	\node[blank](au2)[right= of au1]{\Large$\cdots \cdots$};
    	\node[blank](a2)[right= of a1]{$a_{2}$};
    	\node[blank](u2)[right= of u1]{$u_{2}$};    	
    	\node[blank](Lc2)[right= of Lc1]{(chinese, 0.2)};
    	\node[blank](Lu2)[right= of Lu1]{(unknown, 0.8)};   
    	\node[blank](tenx2)[right= of tenx1]{unknown};   
    	\node[blank](tenc2)[right= of tenc1]{(chinese, 0.36)};
    	\node[blank](tenu2)[right= of tenu1]{(unknown, 0.64)};     	  	    	
    	\node[blank](true2)[right= of true1]{unknown}; 
    	
    	\node[blank](au3)[right= of au2]{\Large$\cdots \cdots$};
    	\node[blank](a3)[right= of a2]{$a_{3}$};
    	\node[blank](u3)[right= of u2]{$u_{3}$};    	
    	\node[blank](Lc3)[right= of Lc2]{(chinese, 0.4)};
    	\node[blank](Lu3)[right= of Lu2]{(unknown, 0.6)};   
    	\node[blank](tenx3)[right= of tenx2]{\color{red}unknown};   
    	\node[blank](tenc3)[right= of tenc2]{\color{blue}(chinese, 0.62)};
    	\node[blank](tenu3)[right= of tenu2]{(unknown, 0.38)};     	  	    	
    	\node[blank](true3)[right= of true2]{chinese};     	
    	    	  	
    	
    	\path (Lc1) edge (au1);
    	\path (tenx1) edge (Lu1);
    	\path (Lc2) edge (au2);
    	\path (tenx2) edge (Lu2);    
    	\path (Lc3) edge (au3);
    	\path (tenx3) edge (Lu3);  
    	
    	\path (au1) edge (au2);   
    	\path (au2) edge (au3);  
    	\path (tenx1) edge (tenx2);   
    	\path (tenx2) edge (tenx3);    	 	   	 		
    	
\end{tikzpicture}

==> fg.tex <==
\begin{figure*}[htbp]
	\begin{center}
		\begin{tabular}{c}
			\scalebox{0.7}{
				\begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm, on grid ,
				semithick ,
				state/.style ={ circle , draw=red, fill=red!10, text=red , minimum width =1cm},
				blank/.style ={ circle , color =white ,
					draw, white , text=black , minimum width =1cm},				
				box/.style ={rectangle , draw=blue, fill=blue!30 ,
					draw, text=blue , minimum width =0.5cm , minimum height = 0.5cm}]
				
				\node[box](o){};
				\node[blue,above=0.3cm] at (o.north) {$o(X_{0})$};
				\node[state](X0)[right=of o]{$X_{0}$};
				\node[box](g1)[right=of X0]{};
				\node[blue,above=0.3cm] at (g1.north) {$g_{1}(X_{0},L_{1},X_{1})$};
				\node[state](L1)[below=of g1]{$L_{1}$}; 
				\node[box](p1)[below=of L1]{};
				\node[blue,below=0.3cm] at (p1.south) {$p_{1}(L_{1})$};
				\node[state](X1)[right=of g1]{$X_{1}$};
				\node[box](g2)[right=of X1]{};
				\node[blue,above=0.3cm] at (g2.north) {$g_{2}(X_{1},L_{2},X_{2})$};
				\node[state](L2)[below=of g2]{$L_{2}$}; 
				\node[box](p2)[below=of L2]{};
				\node[blue,below=0.3cm] at (p2.south) {$p_{2}(L_{2})$};				
				\node[state](X2)[right=of g2]{$X_{2}$};	
				\node[blank](B)[right= of X2]{\Huge$\cdots$};	
				\node[state](Xt1)[right=of B]{\footnotesize$\!\!X_\!\!{n_\!\!{D}\!-\!1}\!\!$};		
				\node[box](gt)[right=of Xt1]{};
				\node[blue,above=0.3cm] at (gt.north) {$g_{n_{D}}(X_{n_{D}-1},L_{n_{D}},X_{n_{D}})$};
				\node[state](Lt)[below=of gt]{\small$L_{n_{D}}$}; 
				\node[box](pt)[below=of Lt]{};
				\node[blue,below=0.3cm] at (pt.south) {$p_{n_{D}}(L_{n_{D}})$};
				\node[state](Xt)[right=of gt]{\small$\!X_\!{n_\!{D}}\!$};
				
				\path[-] (o) edge (X0);
				\path ([xshift=0.1cm,yshift=-0.2cm]o.east) edge node[below]{\footnotesize$\mu_{0} (X_{0})$} ([xshift=-0.1cm, yshift=-0.2cm]X0.west);					
				\path[-] (X0) edge (g1);
				\path ([xshift=0.1cm,yshift=-0.2cm]X0.east) edge node[below]{\footnotesize$\gamma_{1} (X_{0})$} ([xshift=-0.1cm, yshift=-0.2cm]g1.west);		
				\path[-] (g1) edge (L1);
				\path ([xshift=0.2cm,yshift=0.1cm]L1.north) edge node[right]{\footnotesize$\beta_{1} (L_{1})$} ([xshift=0.2cm, yshift=-0.1cm]g1.south);			
				\path[-] (L1) edge (p1);
				\path ([xshift=0.2cm,yshift=0.1cm]p1.north) edge node[right]{\footnotesize$\alpha_{1} (L_{1})$} ([xshift=0.2cm, yshift=-0.1cm]L1.south);				
				\path[-] (g1) edge (X1);
				\path ([xshift=0.1cm,yshift=-0.2cm]g1.east) edge node[below]{\footnotesize$\mu_{1} (X_{1})$} ([xshift=-0.1cm, yshift=-0.2cm]X1.west);				
				\path[-] (X1) edge (g2);
				\path ([xshift=0.1cm,yshift=-0.2cm]X1.east) edge node[below]{\footnotesize$\gamma_{2} (X_{1})$} ([xshift=-0.1cm, yshift=-0.2cm]g2.west);					
				\path[-] (g2) edge (L2);
				\path ([xshift=0.2cm,yshift=0.1cm]L2.north) edge node[right]{\footnotesize$\beta_{2} (L_{2})$} ([xshift=0.2cm, yshift=-0.1cm]g2.south);												
				\path[-] (L2) edge (p2);
				\path ([xshift=0.2cm,yshift=0.1cm]p2.north) edge node[right]{\footnotesize$\alpha_{2} (L_{2})$} ([xshift=0.2cm, yshift=-0.1cm]L2.south);				
				\path[-] (g2) edge (X2);
				\path ([xshift=0.1cm,yshift=-0.2cm]g2.east) edge node[below]{\footnotesize$\mu_{2} (X_{2})$} ([xshift=-0.1cm, yshift=-0.2cm]X2.west);				
				\path[-] (Xt1) edge (gt);
				\path ([xshift=0.1cm,yshift=-0.2cm]Xt1.east) edge node[below]{\footnotesize$\gamma_{1} (X_{n_{D}-1})$} ([xshift=-0.1cm, yshift=-0.2cm]gt.west);					
				\path[-] (gt) edge (Lt);
				\path ([xshift=0.2cm,yshift=0.1cm]Lt.north) edge node[right]{\footnotesize$\beta_{t} (L_{n_{D}})$} ([xshift=0.2cm, yshift=-0.1cm]gt.south);												
				\path[-] (Lt) edge (pt);
				\path ([xshift=0.2cm,yshift=0.1cm]pt.north) edge node[right]{\footnotesize$\alpha_{n_{D}} (L_{n_{D}})$} ([xshift=0.2cm, yshift=-0.1cm]Lt.south);				
				\path[-] (gt) edge (Xt);
				\path ([xshift=0.1cm,yshift=-0.2cm]gt.east) edge node[below]{\footnotesize$\mu_{n_{D}} (X_{n_{D}})$} ([xshift=-0.1cm, yshift=-0.2cm]Xt.west);													
				\end{tikzpicture}
			}
		\end{tabular}
	\end{center}
	\vspace{-0.3cm}
	\caption{\label{fig:simplefactor} The factor graph for state tracking.}
\end{figure*}

==> label.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =1.9 cm and 3.0 cm, on grid ,
    	semithick ,
    	oldstate/.style ={ circle ,top color =white , bottom color = red!20 ,
    		draw, red , text=red , minimum width =1.15cm},				
    	state/.style ={ circle , draw=red, fill=red!10, text=red , minimum width =1cm},
    	blank/.style ={ circle , color =white ,
    		draw, white , text=black , minimum width =1cm},				
    	box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
    		draw, processblue , text=blue , minimum width =0.1cm , minimum height = 0.1cm}]
				
		\node[state](X0){$X_{0}$};
		\node[state](X1)[right= of X0]{$X_{1}$};
		\node[state](Y1)[below= of X1]{$Y_{1}$};
		\node[state](Z1)[below= of Y1]{$Z_{1}$};
		\node[state](A1)[below= of Z1, xshift=-0.85cm]{$A_{1}$};
		\node[state](U1)[below= of Z1, xshift=0.85cm]{$\widetilde{U}_{1}$};
		
		\node[state](X2)[right= of X1]{$X_{2}$};
		\node[state](Y2)[below= of X2]{$Y_{2}$};
		\node[state](Z2)[below= of Y2]{$Z_{2}$};
		\node[state](A2)[below= of Z2, xshift=-0.85cm]{$A_{2}$};
		\node[state](U2)[below= of Z2, xshift=0.85cm]{$\widetilde{U}_{2}$};			
		
		\node[state](X3)[right= of X2]{$X_{3}$};
		\node[state](Y3)[below= of X3]{$Y_{3}$};
		\node[state](Z3)[below= of Y3]{$Z_{3}$};
		\node[state](A3)[below= of Z3, xshift=-0.85cm]{$A_{3}$};
		\node[state](U3)[below= of Z3, xshift=0.85cm]{$\widetilde{U}_{3}$};	
					
		\node[blank](B1)[right= of X3]{\Huge$\cdots$};	
		\node[blank](B2)[below= of B1]{\Huge$\cdots$};	
		\node[blank](B4)[below= of B2]{\Huge$\cdots$};
		\node[blank](B5)[below= of B4]{\Huge$\cdots$};	
													
		\path (X0) edge (X1);
		\path (X1) edge (X2);
		\path (Y1) edge (X1);	
		\path (Z1) edge (Y1);
		\path (A1) edge (Z1);
		\path (U1) edge (Z1);
		
		\path (X2) edge (X3);
		\path (Y2) edge (X2);	
		\path (Z2) edge (Y2);
		\path (A2) edge (Z2);
		\path (U2) edge (Z2);

		\path (X3) edge (B1);
		\path (Y3) edge (X3);	
		\path (Z3) edge (Y3);
		\path (A3) edge (Z3);
		\path (U3) edge (Z3);
				
\end{tikzpicture}

==> structure.tex <==
\begin{figure}[ht]
	\begin{center}
		\begin{tabular}{c}
			\scalebox{0.5}{
				\begin{tikzpicture}[-latex ,auto ,node distance =1.9 cm and 3.0 cm, on grid ,
				semithick ,
				oldstate/.style ={ circle ,top color =white , bottom color = red!20 ,
					draw, red , text=red , minimum width =1.15cm},				
				state/.style ={ circle , draw=red, fill=red!10, text=red , minimum width =1cm},
				blank/.style ={ circle , color =white ,
					draw, white , text=black , minimum width =1cm},				
				box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
					draw, processblue , text=blue , minimum width =0.1cm , minimum height = 0.1cm}]
				
				\node[state](X0){$X_{0}$};
				\node[state](X1)[right= of X0]{$X_{1}$};
				\node[state](L1)[below= of X1]{$L_{1}$};
				\node[state](F1)[below= of L1]{$\overline{F}_{1}$};
				\node[state](J1)[below= of F1]{$\overline{J}_{1}$};
				\node[state](A1)[below= of J1, xshift=-0.85cm]{$A_{1}$};
				\node[state](U1)[below= of J1, xshift=0.85cm]{$U_{1}$};
				
				\node[state](X2)[right= of X1]{$X_{2}$};
				\node[state](L2)[below= of X2]{$L_{2}$};
				\node[state](F2)[below= of L2]{$\overline{F}_{2}$};
				\node[state](J2)[below= of F2]{$\overline{J}_{2}$};
				\node[state](A2)[below= of J2, xshift=-0.85cm]{$A_{2}$};
				\node[state](U2)[below= of J2, xshift=0.85cm]{$U_{2}$};				
				
				% \node[blank](B0)[right= of X2]{\Huge$\cdots$};			
				% \node[blank](Bl0)[right= of L2]{\Huge$\cdots$};	
				% \node[blank](Be0)[below= of Bl0]{\Huge$\cdots$};	
				% \node[state](Xt)[right= of B0]{$X_{t}$};
				% \node[state](Lt)[below= of Xt]{$L_{t}$};
				% \node[state](At)[below= of Lt, xshift=-1cm]{$A_{t}$};
				% \node[state](Ut)[below= of Lt,xshift=1cm]{$U_{t}$};				
							
				\node[blank](B1)[right= of X2]{\Huge$\cdots$};	
				\node[blank](B2)[right= of L2]{\Huge$\cdots$};	
				\node[blank](B3)[below= of B2]{\Huge$\cdots$};
				\node[blank](B4)[below= of B3]{\Huge$\cdots$};
				\node[blank](B5)[below= of B4]{\Huge$\cdots$};				
				\node[state](Xd)[right= of B1]{\small$X_{n_{D}}$};
				\node[state](Ld)[below= of Xd]{\small$L_{n_{D}}$};
				\node[state](Fd)[below= of Ld]{\small$\overline{F}_{n_{D}}$};
				\node[state](Jd)[below= of Fd]{\small$\overline{J}_{n_{D}}$};				
				\node[state](Ad)[below= of Jd, xshift=-0.85cm]{\small$A_{n_{D}}$};
				\node[state](Ud)[below= of Jd, xshift=0.85cm]{\small$U_{n_{D}}$};	
															
				\path (X0) edge (X1);
				\path (X1) edge (X2);
				\path (L1) edge (X1);	
				\path (F1) edge (L1);
				\path (F1) edge (F2);
				\path (J1) edge (F1);
				\path (A1) edge (J1);
				\path (U1) edge (J1);
				
				\path (X2) edge (B1);
				\path (L2) edge (X2);	
				\path (F2) edge (L2);
				\path (F2) edge (B3);
				\path (J2) edge (F2);
				\path (A2) edge (J2);
				\path (U2) edge (J2);
				
				\path (B1) edge (Xd);
				\path (B3) edge (Fd);				
				
				\path (Ld) edge (Xd);	
				\path (Fd) edge (Ld);
				\path (Jd) edge (Fd);
				\path (Ad) edge (Jd);
				\path (Ud) edge (Jd);												
				
				\end{tikzpicture}
			}
		\end{tabular}
	\end{center}
% 	\vspace{-0.3cm}
	\caption{\label{fig:simpleModel} The proposed model structure for dialogue state tracking.}
% 	\vspace{-0.3cm}
\end{figure}

==> tikz_bar.tex <==
\begin{tikzpicture}
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=Turn-level-state accuracy (\%),
	enlargelimits=0.15,
	enlarge x limits=0.2,
	legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=-1},
	ybar=9pt,% configures `bar shift'
	bar width=12pt,
	symbolic x coords={FOOD,AREA,PRICE,all},
	nodes near coords,
]
\addplot 
	coordinates {(FOOD,90.6) (AREA,96.7)
		 (PRICE,97.7) (all,85.9)};

\addplot 
	coordinates {(FOOD,91.1) (AREA,97.2)
		 (PRICE,97.9) (all,87.0)};

\legend{TEN--XH,TEN--X}
\end{axis}
\end{tikzpicture}

==> tikz_fg.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm, on grid ,
    	semithick ,
    	state/.style ={ circle , draw=black, fill=red!20, text=black , minimum width =1cm},
    	blank/.style ={ circle , color =white ,
    		draw, white , text=black , minimum width =1cm},				
    	box/.style ={rectangle , draw=black, fill=blue!20 ,
    		draw, text=black , minimum width =0.5cm , minimum height = 0.5cm}]
    	
    % 	\node[box](o){};
    % 	\node[blue,above=0.3cm] at (o.north) {$o(X_{0})$};
    
    % 	\node(o){};    
    	\node[state](X0){$x_{0}(s)$};
    	\node[box](g1)[right=of X0]{};
    	\node[above=0.1cm] at (g1.north) {$g$};
    	\node[state](L1)[below=of g1]{$y_{1}(s)$}; 
    	\node[box](p1)[below=of L1]{};
    	\node[below=0.3cm] at (p1.south) {$\alpha_1^s$};
    	\node[state](X1)[right=of g1]{$x_{1}(s)$};
    	\node[box](g2)[right=of X1]{};
    	\node[above=0.1cm] at (g2.north) {$g$};
    	\node[state](L2)[below=of g2]{$y_{2}(s)$}; 
    	\node[box](p2)[below=of L2]{};
    	\node[below=0.3cm] at (p2.south) {$\alpha_2^s$};				
    	\node[state](X2)[right=of g2]{$x_{2}(s)$};	
    	
    % 	\node[box](g3)[right=of X2]{};
    % 	\node[blue,above=0.3cm] at (g3.north) {$g_{3}(X_{2},L_{3},X_{3})$};
    % 	\node[state](L3)[below=of g3]{$L_{3}$}; 
    % 	\node[box](p3)[below=of L3]{};
    % 	\node[blue,below=0.3cm] at (p3.south) {$p_{3}(L_{3})$};				
    % 	\node[state](X3)[right=of g3]{$X_{3}$};   
    
    	\node[blank](A)[right= of X2]{\Huge$\cdots$};
    	\node[blank](B)[below= of A]{\Huge$\cdots$};
       	\node[blank](C)[below= of B]{\Huge$\cdots$};
    	
    % 	\node[blank](B)[right= of X2]{\Huge$\cdots$};	
    % 	\node[state](Xt1)[right=of B]{\footnotesize$\!\!X_{\!\!n_{\!\!D}\!-\!1}\!\!$};		
    % 	\node[box](gt)[right=of Xt1]{};
    % 	\node[blue,above=0.3cm] at (gt.north) {$g_{n_{D}}(X_{n_{D}-1},L_{n_{D}},X_{n_{D}})$};
    % 	\node[state](Lt)[below=of gt]{\small$L_{n_{D}}$}; 
    % 	\node[box](pt)[below=of Lt]{};
    % 	\node[blue,below=0.3cm] at (pt.south) {$p_{n_{D}}(L_{n_{D}})$};
    % 	\node[state](Xt)[right=of gt]{\small$\!X_{\!n_{\!D}}\!$};
    	
    % 	\path[-] (o) edge (X0);
    % 	\path ([xshift=0.1cm,yshift=-0.2cm]o.east) edge node[below]{\footnotesize$\mu_{0} (X_{0})$} ([xshift=-0.1cm, yshift=-0.2cm]X0.west);					
    	\path[-] (X0) edge (g1);
    	\path ([xshift=0.1cm,yshift=-0.2cm]X0.east) edge node[below]{\footnotesize$\gamma_{1}^s$} ([xshift=-0.1cm, yshift=-0.2cm]g1.west);		
    	\path[-] (g1) edge (L1);
    	\path ([xshift=0.2cm,yshift=0.1cm]L1.north) edge node[right]{\footnotesize$\beta_{1}^s$} ([xshift=0.2cm, yshift=-0.1cm]g1.south);			
    	\path[-] (L1) edge (p1);
    	\path ([xshift=0.2cm,yshift=0.1cm]p1.north) edge node[right]{\footnotesize$\alpha_{1}^s$} ([xshift=0.2cm, yshift=-0.1cm]L1.south);				
    	\path[-] (g1) edge (X1);
    	\path ([xshift=0.1cm,yshift=-0.2cm]g1.east) edge node[below]{\footnotesize$\mu_{1}^s$} ([xshift=-0.1cm, yshift=-0.2cm]X1.west);				
    	\path[-] (X1) edge (g2);
    	\path ([xshift=0.1cm,yshift=-0.2cm]X1.east) edge node[below]{\footnotesize$\gamma_{2}^s$} ([xshift=-0.1cm, yshift=-0.2cm]g2.west);					
    	\path[-] (g2) edge (L2);
    	\path ([xshift=0.2cm,yshift=0.1cm]L2.north) edge node[right]{\footnotesize$\beta_{2}^s$} ([xshift=0.2cm, yshift=-0.1cm]g2.south);												
    	\path[-] (L2) edge (p2);
    	\path ([xshift=0.2cm,yshift=0.1cm]p2.north) edge node[right]{\footnotesize$\alpha_{2}^s$} ([xshift=0.2cm, yshift=-0.1cm]L2.south);				
    	\path[-] (g2) edge (X2);
    	\path ([xshift=0.1cm,yshift=-0.2cm]g2.east) edge node[below]{\footnotesize$\mu_{2}^s$} ([xshift=-0.1cm, yshift=-0.2cm]X2.west);	
    	
    % 	\path[-] (Xt1) edge (gt);
    % 	\path ([xshift=0.1cm,yshift=-0.2cm]Xt1.east) edge node[below]{\footnotesize$\gamma_{1} (X_{n_{D}-1})$} ([xshift=-0.1cm, yshift=-0.2cm]gt.west);					
    % 	\path[-] (gt) edge (Lt);
    % 	\path ([xshift=0.2cm,yshift=0.1cm]Lt.north) edge node[right]{\footnotesize$\beta_{t} (L_{n_{D}})$} ([xshift=0.2cm, yshift=-0.1cm]gt.south);												
    % 	\path[-] (Lt) edge (pt);
    % 	\path ([xshift=0.2cm,yshift=0.1cm]pt.north) edge node[right]{\footnotesize$\alpha_{n_{D}} (L_{n_{D}})$} ([xshift=0.2cm, yshift=-0.1cm]Lt.south);				
    % 	\path[-] (gt) edge (Xt);
    % 	\path ([xshift=0.1cm,yshift=-0.2cm]gt.east) edge node[below]{\footnotesize$\mu_{n_{D}} (X_{n_{D}})$} ([xshift=-0.1cm, yshift=-0.2cm]Xt.west);													
\end{tikzpicture}

==> tikz_line.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Turns,
		ylabel=Joint Goal,
		legend pos=south west
		]
	\addplot[color=black,mark=x] coordinates {
		(1, 0.7878)
		(2, 0.7377)
		(3, 0.7601)
		(4, 0.7769)
		(5, 0.7819)
		(6, 0.7784)
		(7, 0.7567)
		(8, 0.7327)
		(9, 0.7051)
		(10, 0.7016)
		(11, 0.6741)
		(12, 0.6262)
		(13, 0.5854)
		(14, 0.5794)
		(15, 0.5490)
		(16, 0.4706)
		(17, 0.4853)
		(18, 0.5172)
		(19, 0.4808)
		(20, 0.475)
		(21, 0.5152)
		(22, 0.4643)
		(23, 0.5455)
		(24, 0.5263)
		(25, 0.6)
		(26, 0.6667)
		(27, 0.5714)
% 		(28, 0.6)
% 		(29, 0.0)
% 		(30, 0.0)		
	};
	\addplot[color=blue,mark=*] coordinates {
		(1, 0.7896)
		(2, 0.7386)
		(3, 0.7663)
		(4, 0.7913)
		(5, 0.8012)
		(6, 0.7996)
		(7, 0.7888)
		(8, 0.7817)
		(9, 0.7714)
		(10, 0.75)
		(11, 0.7111)
		(12, 0.6699)
		(13, 0.6280)
		(14, 0.6111)
		(15, 0.6176)
		(16, 0.5529)
		(17, 0.5735)
		(18, 0.6379)
		(19, 0.5769)
		(20, 0.625)
		(21, 0.7576)
		(22, 0.7143)
		(23, 0.7273)
		(24, 0.7368)
		(25, 0.7333)
		(26, 0.8333)
		(27, 0.7143)
% 		(28, 0.8)
% 		(29, 0.0)
% 		(30, 0.0)		
	};	
	\addplot[color=green,mark=triangle*] coordinates {
		(1, 0.7816)
		(2, 0.7234)
		(3, 0.7395)
		(4, 0.7633)
		(5, 0.7695)
		(6, 0.7661)
		(7, 0.7674)
		(8, 0.7682)
		(9, 0.7564)
		(10, 0.7473)
		(11, 0.7259)
		(12, 0.7039)
		(13, 0.7073)
		(14, 0.6587)
		(15, 0.6569)
		(16, 0.6118)
		(17, 0.5735)
		(18, 0.6207)
		(19, 0.6346)
		(20, 0.7)
		(21, 0.7273)
		(22, 0.6429)
		(23, 0.6364)
		(24, 0.5789)
		(25, 0.6)
		(26, 0.8333)
		(27, 0.7143)
% 		(28, 0.8)
% 		(29, 1.0)
% 		(30, 1.0)		
	};		
	\addplot[color=red,mark=square*] coordinates {
		(1, 0.7950)
		(2, 0.7520)
		(3, 0.7726)
		(4, 0.7986)
		(5, 0.8079)
		(6, 0.8107)
		(7, 0.8008)
		(8, 0.7902)
		(9, 0.7735)
		(10, 0.7661)
		(11, 0.7333)
		(12, 0.6942)
		(13, 0.6707)
		(14, 0.6508)
		(15, 0.6569)
		(16, 0.6118)
		(17, 0.6176)
		(18, 0.6207)
		(19, 0.5962)
		(20, 0.675)
		(21, 0.7879)
		(22, 0.6786)
		(23, 0.6818)
		(24, 0.6842)
		(25, 0.6667)
		(26, 0.75)
		(27, 0.7143)
% 		(28, 0.8)
% 		(29, 1.0)
% 		(30, 1.0)		
	};		
	\legend{TEN--XH,TEN--X,TEN--Y,TEN}
	\end{axis}
\end{tikzpicture}

==> tikz_mod.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =1.2 cm and 2 cm, on grid , semithick ,
    	state/.style ={ circle , draw=red, fill=red!10, text=red , minimum width =1cm},
    	blank/.style ={ rectangle , color =white ,
    		draw=white!0 , text=black , minimum width =1cm, minimum height = 0.5cm},	
    	block/.style ={ rectangle , draw=white , text=black,
    		minimum width =0.2cm, minimum height = 1cm},	    				
    	box/.style ={rectangle , draw=blue, fill=blue!30 ,
    		draw, text=blue , minimum width =0.5cm , minimum height = 0.5cm},
    	cell/.style = {rectangle , draw=black, fill=blue!10 ,
    		 text=black , minimum width = 1cm , minimum height = 0.4cm}]

    	\foreach \r/\i in {0/1, 1.7/2, 3.4/3}
	    {
        	\node (b00) at (\r,0){};	
    		\node[cell](c00)[above=of b00, yshift=-0.3cm]{\bf FE};
    		\node[cell, fill=red!10](c01)[above=of c00]{\bf RC};
    		\node[cell, fill=green!10](c02)[above=of c01]{\bf CL};  
    		\node (b01) [above=of c02, yshift=-0.3cm]{};
    		
			\path (b00) edge node[left]{\small$a_{\i}$} node[right]{\small$u_{\i}$} (c00);   
			\path (c00) edge node[left]{\small$z_{\i}$} (c01); 	
			\path (c01) edge node[left]{\small$h_{\i}$} (c02); 		
			\path (c02) edge node[left]{\small$x_{\i}$} (b01);
			
		} 
		\draw[dotted, thick] (-1.2, 2.1) -- node[above]{\small$h_{0}$} (-0.5, 2.1);
		\draw[dotted, thick] (0.5, 2.1) -- node[above]{\small$h_{1}$} (1.2, 2.1);
		\draw[dotted, thick] (2.2, 2.1) -- node[above]{\small$h_{2}$} (2.9, 2.1);
		\node  (P0) at (0, 0){};
    % 	\node[blank](b0)[above=of P0, xshift=4.3cm, yshift=-0.3cm]{$\bf{\cdots}$};	
    % 	\node[blank](b1)[above=of b0]{$\bf{\cdots}$};    
    % 	\node[blank](b2)[above=of b1]{$\bf{\cdots}$}; 			
%		\draw[dashed, thick](-0.8, 0.9)  rectangle (4.8, 1.9) ;	
% 		\draw[dashed, thick, blue](-0.8, 1.7)  rectangle (5.8, 2.5) ;
%		\draw[dashed, thick](-0.8, 3.7)  rectangle (4.8, 4.7) ;
%		\node[block](b0)[above=of P0, xshift=-1.2cm, yshift=-0.5cm]{\bf 1};
%		\node[block](b1)[above=of b0]{\bf 2};
%		\node[block](b2)[above=of b1]{\bf 3};	
    	\node  (P0) at (0, 0){};	
		\node (b00) [above=of P0, xshift=1.66cm, yshift=-1.5cm]{(a) Implicit Tracking};  
    			
    	\foreach \r/\i in {5.6/1, 7.3/2, 9.0/3}
    	{
    		\node (b00) at (\r,0){};	
    		%     		\coordinate  (P0) at (0,0);	
    		\node[cell](c00)[above=of b00, yshift=-0.3cm]{\bf FE};
    		\node[cell, fill=green!10](c01)[above=of c00]{\bf CL};
    		\node[cell, fill=yellow!10](c02)[above=of c01]{\bf SA};  
    		\node (b01) [above=of c02, yshift=-0.3cm]{};
    		
    		\path (b00) edge node[left]{\small$a_{\i}$} node[right]{\small$u_{\i}$} (c00);   
    		\path (c00) edge node[left]{\small$z_{\i}$} (c01); 	
    		\path (c01) edge node[left]{\small$y_{\i}$} (c02); 		
    		\path (c02) edge node[left]{\small$x_{\i}$} (b01);
    		
    	} 
    	\node  (P0) at (8, 0){};
		\draw[dashed, thick] (4.4, 3.3) -- node[above]{\small$x_{0}$} (5.1, 3.3);    	
    	\draw[dashed, thick] (6.1, 3.3) -- node[above]{\small$x_{1}$} (6.8, 3.3);
    	\draw[dashed, thick] (7.8, 3.3) -- node[above]{\small$x_{2}$} (8.5, 3.3);
%     	\node[blank](b0)[above=of P0, xshift=5.2cm, yshift=-0.3cm]{$\bf{\cdots}$};	
%     	\node[blank](b1)[above=of b0]{$\bf{\cdots}$};    
% 		\node[blank](b2)[above=of b1]{$\bf{\cdots}$};     		
%    	\draw[dashed, thick](7.2, 0.9)  rectangle (12.8, 1.9) ;	
%    	\draw[dashed, thick](7.2, 2.3)  rectangle (12.8, 3.3) ;
    % 	\draw[dashed, thick, red](7.2, 2.9)  rectangle (13.8, 3.7) ;
%    	\node[block](b0)[above=of P0, xshift=-1.2cm, yshift=-0.5cm]{\bf 1};
%    	\node[block](b1)[above=of b0]{\bf 2};
%    	\node[block](b2)[above=of b1]{\bf 3};	
	
%		\coordinate  (P0) at (0, 0); 
%		\node[cell](c00)[above=of P0, xshift=1.2cm, yshift=-2cm]{\bf FE};
%		\node[blank](b0)[right=of c00]{Feature Extractor}; 	
%		\node[cell, fill=red!10](c01)[below=of c00, xshift=0cm, yshift=0.7cm]{\bf RC};
%		\node[blank](b1)[right=of c01]{Recurrent Cell}; 		
    	\node  (P0) at (0, 0){};	
    	\node (b00) [above=of P0, xshift=7.32cm, yshift=-1.5cm]{(b) Explicit Tracking};
		
        \foreach \r/\i in {11.2/1, 12.9/2, 14.6/3}
        {
        	\node (b00) at (\r,0){};	
        	\node[cell](c00)[above=of b00, yshift=-0.3cm]{\bf FE};
        	\node[cell, fill=red!10](c01)[above=of c00]{\bf RC};
        	\node[cell, fill=green!10](c02)[above=of c01]{\bf CL};  
        	\node[cell, fill=yellow!10](c03)[above=of c02]{\bf SA};
        	\node(b01)[above=of c03, yshift=-0.3cm]{};
        	
        	\path (b00) edge node[left]{\small$a_{\i}$} node[right]{\small$u_{\i}$} (c00);   
        	\path (c00) edge node[left]{\small$z_{\i}$} (c01); 	
        	\path (c01) edge node[left]{\small$h_{\i}$} (c02); 		
        	\path (c02) edge node[left]{\small$p(y_{\i})$} (c03);
        	\path (c03) edge node[left]{\small$x_{\i}$} (b01);
        	
        } 
        \draw[dotted, thick] (10.0, 2.1) -- node[above]{\small$h_{0}$} (10.7, 2.1);
        \draw[dotted, thick] (11.7, 2.1) -- node[above]{\small$h_{1}$} (12.4, 2.1);
        \draw[dotted, thick] (13.4, 2.1) -- node[above]{\small$h_{2}$} (14.1, 2.1);
        \draw[dashed, thick] (10.0, 4.5) -- node[above]{\small$p(x_{0})$} (10.7, 4.5);
        \draw[dashed, thick] (11.7, 4.5) -- node[above]{\small$p(x_{1})$} (12.4, 4.5);
        \draw[dashed, thick] (13.4, 4.5) -- node[above]{\small$p(x_{2})$} (14.1, 4.5);
    	\node  (P0) at (0, 0){};	
    	\node (b00) [above=of P0, xshift=12.80cm, yshift=-1.5cm]{(c) Joint model (TEN)};        
        
        % \node(b0)[above=of P0, xshift=5.2cm, yshift=-1.3cm]{$\bf{\cdots}$};	
        % \node(b1)[above=of b0]{$\bf{\cdots}$};    
        % \node(b2)[above=of b1]{$\bf{\cdots}$}; 
        % \node(b3)[above=of b2]{$\bf{\cdots}$};		
		
\end{tikzpicture}

==> tikz_model.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =1.9 cm and 3.0 cm, on grid ,
    	semithick ,
    	oldstate/.style ={ circle ,top color =white , bottom color = red!20 ,
    		draw, red , text=red , minimum width =1.15cm},				
    	state/.style ={ circle , draw=red, fill=red!10, text=red , minimum width =1cm},
    	blank/.style ={ circle , color =white ,
    		draw, white , text=black , minimum width =1cm},				
    	box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
    		draw, processblue , text=blue , minimum width =0.1cm , minimum height = 0.1cm}]
				
		\node[state](X0){$X_{0}$};
		\node[state](X1)[right= of X0]{$X_{1}$};
		\node[state](Y1)[below= of X1]{$Y_{1}$};
		\node[state](H1)[below= of Y1]{$H_{1}$};
		\node[state](H0)[left= of H1]{$H_{0}$};
		\node[state](Z1)[below= of H1]{$Z_{1}$};
		\node[state](A1)[below= of Z1, xshift=-0.85cm]{$A_{1}$};
		\node[state](U1)[below= of Z1, xshift=0.85cm]{${U}_{1}$};
		
		\node[state](X2)[right= of X1]{$X_{2}$};
		\node[state](Y2)[below= of X2]{$Y_{2}$};
		\node[state](H2)[below= of Y2]{$H_{2}$};
		\node[state](Z2)[below= of H2]{$Z_{2}$};
		\node[state](A2)[below= of Z2, xshift=-0.85cm]{$A_{2}$};
		\node[state](U2)[below= of Z2, xshift=0.85cm]{${U}_{2}$};			
		
		\node[state](X3)[right= of X2]{$X_{3}$};
		\node[state](Y3)[below= of X3]{$Y_{3}$};
		\node[state](H3)[below= of Y3]{$H_{3}$};
		\node[state](Z3)[below= of H3]{$Z_{3}$};
		\node[state](A3)[below= of Z3, xshift=-0.85cm]{$A_{3}$};
		\node[state](U3)[below= of Z3, xshift=0.85cm]{${U}_{3}$};	
					
		\node[blank](B1)[right= of X3]{\Huge$\cdots$};	
		\node[blank](B2)[below= of B1]{\Huge$\cdots$};	
		\node[blank](B3)[below= of B2]{\Huge$\cdots$};
		\node[blank](B4)[below= of B3]{\Huge$\cdots$};
		\node[blank](B5)[below= of B4]{\Huge$\cdots$};	
													
		\path (X0) edge (X1);
		\path (X1) edge (X2);
		\path (Y1) edge (X1);
		\path (H0) edge (H1);		
		\path (H1) edge (Y1);
		\path (H1) edge (H2);
		\path (Z1) edge (H1);
		\path (A1) edge (Z1);
		\path (U1) edge (Z1);
		
		\path (X2) edge (X3);
		\path (Y2) edge (X2);	
		\path (H2) edge (Y2);
		\path (H2) edge (H3);
		\path (Z2) edge (H2);
		\path (A2) edge (Z2);
		\path (U2) edge (Z2);

		\path (X3) edge (B1);
		\path (Y3) edge (X3);	
		\path (H3) edge (Y3);
		\path (H3) edge (B3);
		\path (Z3) edge (H3);
		\path (A3) edge (Z3);
		\path (U3) edge (Z3);
				
\end{tikzpicture}
